Quasi-Optimal Partial Order Reduction

A dynamic partial order reduction (DPOR) algorithm is optimal when it always explores at most one representative per Mazurkiewicz trace. Existing literature suggests that the reduction obtained by the non-optimal, state-of-the-art Source-DPOR (SDPOR) algorithm is comparable to optimal DPOR. We show the first program with $\mathop{\mathcal{O}}(n)$ Mazurkiewicz traces where SDPOR explores $\mathop{\mathcal{O}}(2^n)$ redundant schedules and identify the cause of the blow-up as an NP-hard problem. Our main contribution is a new approach, called Quasi-Optimal POR, that can arbitrarily approximate an optimal exploration using a provided constant k. We present an implementation of our method in a new tool called Dpu using specialised data structures. Experiments with Dpu, including Debian packages, show that optimality is achieved with low values of k, outperforming state-of-the-art tools.

==> fig/exsat.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1cm,
	square/.style={regular polygon,regular polygon sides=4,inner sep=0,draw}]

% Literals
\node at (-0.5,-2) [square,label=below:$t_1$] (A1) {$x_1$};
\node[square,label=below:$f_1$,right of=A1] (B1) {$\setneg{x_1}$};
\draw[dotted] (A1) -- (B1);
\node at (1.5,-2) [square,label=below:$t_2$] (A2) {$x_2$};
\node[square,label=below:$f_2$,right of=A2] (B2) {$\setneg{x_2}$};
\draw[dotted] (A2) -- (B2);
\node at (3.5,-2) [square,label=below:$t_3$] (A3) {$x_3$};
\node[square,label=below:$f_3$,right of=A3] (B3) {$\setneg{x_3}$};
\draw[dotted] (A3) -- (B3);

% Clauses
\begin{scope}[node distance=2cm]
\node[square,label=above:$d_1$] (D1) {$c_1$};
\draw[dotted] (D1) -- (A1);
\draw[dotted] (D1) -- (B2);
\draw[dotted] (D1) -- (A3);
\node[square,label=above:$d_2$,right of=D1] (D2) {$c_2$};
\draw[dotted] (D2) -- (B1);
\draw[dotted] (D2) -- (B2);
\node[square,label=above:$d_3$,right of=D2] (D3) {$c_3$};
\draw[dotted] (D3) -- (A1);
\draw[dotted] (D3) -- (B3);
\end{scope}

\end{tikzpicture}

==> fig/pnsat.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[->,>=stealth,node distance=1cm,
	place/.style={circle,draw,inner sep=0pt,minimum size=4mm},
	transition/.style={rectangle,draw,inner sep=0pt,minimum size=3mm}]

% Literals
\node[place,tokens=1,label=above:$s_1$] (S1) {};
\node[place,tokens=1,label=above:$s_2$,right of=S1,node distance=2cm] (S2) {};
\node[place,tokens=1,label=above:$s_3$,right of=S2,node distance=2cm] (S3) {};
\foreach \x in {1,2,3} {
% positive transition for literal x
	\node[transition,label=left:$p_\x$,below of = S\x] (P\x) {}
		edge [pre] (S\x);
% intermedite place for literal x
	\node[place,label=left:$s'_\x$,below of=P\x] (SP\x) {}
		edge [pre] (P\x);
% negative transition for literal x
	\node[transition,label=left:$n_\x$,below of = SP\x] (N\x) {}
		edge [pre] (SP\x);
}
% Clauses
\foreach \x in {1,2,3}
	\node[place,label=left:$d_\x$,below of=N\x] (D\x) {};
% Satisfaction transition
\node[transition,label=below:$t$,below of=D2] (T) {}
	edge [pre] (D1)
	edge [pre] (D2)
	edge [pre] (D3);

% Connecting clauses
% positive x1
\draw (P1) to [bend right=45] (D1);
\draw (P1) -- (D3);
% negative x1
\draw (D1) -- (N1);
\draw (N1) -- (D2);
\draw (D3) -- (N1);
% positive x2
% negative x2
\draw (N2) -- (D1);
\draw (N2) -- (D2);
% positive x3
\draw (P3) -- (D1);
% negative x3
\draw (D1) -- (N3);
\draw (N3) -- (D3);

\end{tikzpicture}

==> fig/progsat.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1.5cm,
	square/.style={regular polygon,regular polygon sides=4,inner sep=0,draw}]

% Literals
\node at (-3,-3) [square,label=below:$t_1$] (A1) {$x_1$};
\node[square,label=below:$f_1$,right of=A1] (B1) {$\setneg{x_1}$};
\draw[dotted] (A1) -- node[below]{$l_{x_1}$} (B1);
\node at (0,-3) [square,label=below:$t_2$] (A2) {$x_2$};
\node[square,label=below:$f_2$,right of=A2] (B2) {$\setneg{x_2}$};
\draw[dotted] (A2) -- node[below]{$l_{x_2}$} (B2);
\node at (3,-3) [square,label=below:$t_3$] (A3) {$x_3$};
\node[square,label=below:$f_3$,right of=A3] (B3) {$\setneg{x_3}$};
\draw[dotted] (A3) -- node[below]{$l_{x_3}$} (B3);

% runs
\node[square,label=below:$r_{\tup{x_1,c_3}}$,above of=A1] (R13) {\phantom{$c_1$}};
\draw[->] (A1) -- (R13);
\node[square,label=below:$r_{\tup{x_1,c_1}}$,left of=R13] (R11) {\phantom{$c_1$}};
\draw[->] (A1) -- (R11);
\node[square,label=below:$r_{\tup{x_1,c_2}}$,above of=B1] (R12) {\phantom{$c_1$}};
\draw[->] (B1) -- (R12);
\node[square,label=below:$r_{\tup{x_2,c_1}}$,above of=A2] (R21) {\phantom{$c_1$}};
\draw[->] (B2) -- (R21);
\node[square,label=below:$r_{\tup{x_2,c_2}}$,above of=B2] (R22) {\phantom{$c_1$}};
\draw[->] (B2) -- (R22);
\node[square,label=below:$r_{\tup{x_3,c_1}}$,above of=A3] (R31) {\phantom{$c_1$}};
\draw[->] (A3) -- (R31);
\node[square,label=below:$r_{\tup{x_3,c_3}}$,above of=B3] (R33) {\phantom{$c_1$}};
\draw[->] (B3) -- (R33);

% Clauses
\begin{scope}[node distance=2cm]
\node at (-2,0.5) [square,label=above:$d_1$] (D1) {$c_1$};
	\begin{scope}[red]
	\draw[dotted] (D1) -- node[left,very near start]{$l_{c_1}$} (R11);
	\draw[dotted] (D1) -- (R21);
	\draw[dotted] (D1) -- (R31);
	\draw[dotted] (R11) to [bend left=25] (R21);
	\draw[dotted] (R11) to [bend left=25] (R31);
	\draw[dotted] (R21) to [bend left=25] (R31);
	\end{scope}
	
\node[square,label=above:$d_2$,right of=D1] (D2) {$c_2$};
	\begin{scope}[blue]
	\draw[dotted] (D2) -- node[left,very near start]{$l_{c_2}$} (R12);
	\draw[dotted] (D2) -- (R22);
	\draw[dotted] (R12) to [bend left=25] (R22);
	\end{scope}
	
\node[square,label=above:$d_3$,right of=D2] (D3) {$c_3$};
	\begin{scope}[green!50!black]
	\draw[dotted] (D3) -- node[left,very near start]{$l_{c_3}$} (R13);
	\draw[dotted] (D3) -- (R33);
	\draw[dotted] (R13) to [bend left=25] (R33);
	\end{scope}
\end{scope}

\end{tikzpicture}


==> fig/ssbexpf.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
[node distance=1cm, auto, every node/.style={rectangle, draw, text centered, minimum size=5mm}, every
path/.style={->,>=stealth'},
plain/.style={draw=none, text centered}]
%\large
\normalsize
%\footnotesize
%\scriptsize

%================
%row1
\node at (0,1) [label=above:{$w_0$}] (1) {$1$};
\node [right of=1,label=above:{$w_1$}] (2) {$2$};
\node [right of=2,label=above:{$w_3$}] (3) {$3$};
\node [right of=3,label=above:{$i=0$}] (4) {$4$};
\node at (1,-0.25) [label=left:{$x_0=0$}] (5) {$5$};
\node at (3,0) [label=left:{$c=1$}] (6) {$6$};
\node at (3,-1) [label=left:{$c=2$}] (7) {$7$};
\draw (1) -- (5);
\draw (4) -- (5);
\draw (4) -- (6);
\draw (6) -- (7);
%label of the image
\node at (-0.5,-1.5) [plain] (b) {\large (b)};


\node at (4.5,-1) [label=below:{$w_0$}] (8) {$8$};
\node at (4.5,1) [label=above:{$w_1$}] (2b) {$2$};
\node [right of=2b,label=above:{$w_2$}] (3b) {$3$};
\node [right of=3b,label=above:{$i=0$}] (4b) {$4$};
\node at (5,0) [label=left:{$x_0=0$}] (5b) {$5$};
\node at (6.5,0) [label=left:{$c=1$}] (6b) {$6$};
\node at (6.5,-1) [label=left:{$c=2$}] (7b) {$7$};
\draw (4b) -- (5b);
\draw (4b) -- (6b);
\draw (6b) -- (7b);
\draw (5b) -- (8);

\node at (8,1) [label=above:{$w_1$}] (1c) {$1$};
\node [right of=1c,label=above:{$w_2$}] (2c) {$2$};
\node [right of=2c,label=above:{$w_3$}] (3c) {$3$};
\node at (11,0) [label=left:{$i=1$}] (10) {$10$};
\node at (9,-1) [label=above left:{$x_1=0$}] (11) {$11$};
\node at (11,1) [label=above:{$c=1$}] (9) {$9$};
\node [below of=10,label=left:{$c=2$}] (12) {$12$};
\draw (2c) -- (11);
\draw (9) -- (10);
\draw (10) -- (11);
\draw (10) -- (12);


%row 2
\node at (12.5,1) [label=above:{$w_0$}] (1e) {$1$};
\node [right of=1e,label=above:{$w_1$}] (2e) {$2$};
\node [right of=2e,label=above:{$w_2$}] (3e) {$3$};
\node at (14.5,-0.75) [label=right:{$i=2$}] (15) {$15$};
\node at (13,-1.5) [label=right:{$x_2=0$}] (16) {$16$};
\node at (15.5,1) [label=above:{$c=1$}] (9e) {$9$};
\node at (15.5,0) [label=left:{$c=2$}] (14) {$14$};
\draw (9e) -- (14);
\draw (14) -- (15);
\draw (15) -- (16);
\draw (3e) -- (16);

%PO 2
\node at (17,1) [label=above:{$w_1$}] (1f) {$1$};
\node [right of=1f,label=above:{$w_1$}] (2f) {$2$};
\node at (18.5,-1.5) [label=right:{$w_2$}] (17) {$17$};
\node at (18,-0.25) [label=above:{$i=2$}] (15f) {$15$};
\node at (17,-0.75) [label=below:{$x_2=0$}] (16f) {$16$};
\node at (19,1) [label=above:{$c=1$}] (9f) {$9$};
\node at (19,0) [label=below:{$c=2$}] (14f) {$14$};
\draw (9f) -- (14f);
\draw (14f) -- (15f);
\draw (15f) -- (16f);
\draw (16f) -- (17);

%PO3
\node at (20.5,1) [label=above:{$w_0$}] (1d) {$1$};
\node at (21.5,-1.5) [label=above:{$w_1$}] (13) {$13$};
\node at (21.5,1) [label=above:{$w_2$}] (3d) {$3$};
\node at (22.5,0) [label=left:{$i=1$}] (10d) {$10$};
\node at (20.5,-0.5) [label=above:{$x_1=0$}] (11d) {$11$};
\node at (22.5,1) [label=above:{$c=1$}] (9d) {$9$};
\node [below of=10d,label=below:{$c=2$}] (12d) {$12$};
\draw (9d) -- (10d);
\draw (10d) -- (11d);
\draw (10d) -- (12d);
\draw (11d) -- (13);
%\node [plain] at (11.75,-4.95) (imglbl) {$(b)$};
%================

%\node at (8,-2) [label={[rotate=-45]right:{$x_0=7$}}] (1e) {$1$};
%\node [right of=1e,label={[rotate=-45]right:{$x_1=8$}}] (2e) {$2$};
%\node [right of=2e,label={[rotate=-45]right:{$x_2=9$}}] (3e) {$3$};
%\node at (10,-3.5) [label={[rotate=-45]right:{$i=2$}}] (15) {$15$};
%\node at (9,-4.35) [label=right:{$x_2=0$}] (16) {$16$};
%\node at (11,-2) [label={[rotate=-45]right:{$c=1$}}] (9e) {$9$};
%\node at (11,-3) [label={[rotate=-45]right:{$c=2$}}] (14) {$14$};
%\draw (9e) -- (14);
%\draw (14) -- (15);
%\draw (15) -- (16);
%\draw (3e) -- (16);

% backup
%
%%row1
%\node at (0,1) [label={[label distance=1mm,rotate=-45]below:{$x_0=7$}}] (1) {$1$};
%\node [right of=1,label={[label distance=1mm,rotate=-45]below:{$x_1=8$}}] (2) {$2$};
%\node [right of=2,label={[label distance=1mm,rotate=-45]below:{$x_2=9$}}] (3) {$3$};
%\node [right of=3,label={[label distance=1mm,rotate=-45]right:{$i=0$}}] (4) {$4$};
%\node at (1,-0.5) [label={[label distance=1mm]left:{$x_0=0$}}] (5) {$5$};
%\node at (3,0.25) [label={[label distance=1mm,rotate=-45]right:{$c=1$}}] (6) {$6$};
%\node at (3,-0.5) [label=left:{$c=2$}] (7) {$7$};
%\draw (1) -- (5);
%\draw (4) -- (5);
%\draw (4) -- (6);
%\draw (6) -- (7);
%
%\node at (4.5,-.5) [label=below:{$x_0=7$}] (8) {$8$};
%\node at (4.5,1) [label=above:{$x_1=8$}] (2b) {$2$};
%\node [right of=2b,label=above:{$x_2=9$}] (3b) {$3$};
%\node [right of=3b,label=above:{$i=0$}] (4b) {$4$};
%\node at (5.5,0.25) [label=left:{$x_0=0$}] (5b) {$5$};
%\node [right of=5b,label=below left:{$c=1$}] (6b) {$6$};
%\node at (6.5,-0.5) [label=below:{$c=2$}] (7b) {$7$};
%\draw (4b) -- (5b);
%\draw (4b) -- (6b);
%\draw (6b) -- (7b);
%\draw (5b) -- (8);
%
%\node at (8,1) [label=above:{$x_0=7$}] (1c) {$1$};
%\node [right of=1c,label=above:{$x_1=8$}] (2c) {$2$};
%\node [right of=2c,label=above:{$x_2=9$}] (3c) {$3$};
%\node at (10,0.25) [label=right:{$i=1$}] (10) {$10$};
%\node at (10,-0.5) [label=left:{$x_1=0$}] (11) {$11$};
%\node at (11,1) [label=above:{$c=1$}] (9) {$9$};
%\node [right of=11,label=above:{$c=2$}] (12) {$12$};
%\draw (2c) -- (11);
%\draw (9) -- (10);
%\draw (10) -- (11);
%\draw (10) -- (12);
%
%
%%row 2
%\node at (0,-2.5) [label=above:{$x_0=7$}] (1d) {$1$};
%\node at (0.5,-4.5) [label=below:{$x_1=8$}] (13) {$13$};
%\node at (1,-2.5) [label=above:{$x_2=9$}] (3d) {$3$};
%\node at (1.75,-3.25) [label=right:{$i=1$}] (10d) {$10$};
%\node at (1.75,-4) [label=below:{$x_1=0$}] (11d) {$11$};
%\node at (2.75,-2.5) [label=above:{$c=1$}] (9d) {$9$};
%\node [right of=11d,label=below:{$c=2$}] (12d) {$12$};
%\draw (9d) -- (10d);
%\draw (10d) -- (11d);
%\draw (10d) -- (12d);
%\draw (11d) -- (13);
%
%\node at (4.5,-2.5) [label=left:{\rotatebox{45}{$x_0=7$}}] (1f) {$1$};
%\node [right of=1f,label=left:{\rotatebox{60}{$x_1=8$}}] (2f) {$2$};
%\node at (5.5,-5.5) [label=right:{$x_2=9$}] (17) {$17$};
%\node at (6,-4) [label=left:{$i=2$}] (15f) {$15$};
%\node [below of=15f,node distance=0.75cm,label=left:{$x_2=0$}] (16f) {$16$};
%\node at (6.5,-2.5) [label=above:{$c=1$}] (9f) {$9$};
%%\node [below right of=9f,node distance=1cm,label=right:{$c=2$}] (14f) {$14$};
%\node at (6.5,-3.25) [label=left:{$c=2$}] (14f) {$14$};
%\draw (9f) -- (14f);
%\draw (14f) -- (15f);
%\draw (15f) -- (16f);
%\draw (16f) -- (17);
%
%\node at (8,-2.5) [label=above:{$x_0=7$}] (1e) {$1$};
%\node [right of=1e,label=above:{$x_1=8$}] (2e) {$2$};
%\node [right of=2e,label=above:{$x_2=9$}] (3e) {$3$};
%\node at (10.5,-4) [label=right:{$i=2$}] (15) {$15$};
%\node at (10,-4.75) [label=below:{$x_2=0$}] (16) {$16$};
%\node at (11,-2.5) [label=above:{$c=1$}] (9e) {$9$};
%\node at (11,-3.25) [label=left:{$c=2$}] (14) {$14$};
%\draw (9e) -- (14);
%\draw (14) -- (15);
%\draw (15) -- (16);
%\draw (3e) -- (16);

\end{tikzpicture}

==> fig/unfexp2.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
\begin{scope}
[node distance=1cm, auto, every node/.style={rectangle, draw, text centered, minimum size=5mm}, 
every path/.style={->,>=stealth'},
plain/.style={draw=none, text centered}]
%\footnotesize
\normalsize

%================
%row1
\node at (0,1) [label=left:{$\tup{0,\local}$}] (1) {$1$};
\node [below of=1,label=left:{$\tup{0,\lock\ m}$}] (2) {$2$};
\node [below of=2,label=left:{$\tup{0,\local}$}] (3) {$3$};
\node [below of=3,label=left:{$\tup{0,\unlock\ m}$}] (4) {$4$};
\node at (1,-2.75) [label=left:{$\tup{1,\lock\ m}$}] (5) {$5$};
\node [below of=5, label=left:{$\tup{1,\local}$}] (6) {$6$};
\node [below of=6, label=left:{$\tup{1, \unlock\ m}$}] (7) {$7$};
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5);
\draw (5) -- (6);
\draw (6) -- (7);


\node at (3.25,1) [label=right:{$\tup{1,\lock\ m}$}] (8) {$8$};
\node [below of=8,label=right:{$\tup{1,\local}$}] (9) {$9$};
\node [below of=9,label=right:{$\tup{1,\unlock\ m}$} ] (10) {$10$};
\node at (2.25,-1.75) [label=right:{$\tup{0,\lock\ m}$}] (11) {$11$};
\node [below of=11,label=right:{$\tup{0,\local}$}] (12) {$12$};
\node [below of=12, label=right:{$\tup{0,\lock\ m'}$}] (13) {$13$};
\node [below of=13, label=right:{$\tup{0,\local}$}] (14) {$14$};
\draw (8) -- (9);
\draw (9) -- (10);
\draw (1) -- (11);
\draw (10) -- (11);
\draw (11) -- (12);
\draw (12) -- (13);
\draw (13) -- (14);


\node at (6,1) [label=right:{$\tup{2,\lock\ m'}$}] (15) {$15$};
\node at (6,-1) [label=right:{$\tup{2,\local}$}] (16) {$16$};
\node [below of=16,label=right:{$\tup{2,\unlock\ m'}$} ] (17) {$17$};
\node at (5.5,-3.75) [label=right:{$\tup{0,\lock\ m'}$}] (18) {$18$};
\node [below of=18,label=right:{$\tup{0,\local}$}] (19) {$19$};
\draw (15) -- (16);
\draw (16) -- (17);
\draw (12) -- (18);
\draw (17) -- (18);
\draw (18) -- (19);
\end{scope}

\node at (-1.75,-5) [draw=none]	(b)		{\Large (b)};

% immediate conflicts
\begin{scope}
\path[dashed, thick, color=red] (2) edge (8);
\path[dashed, thick, color=red] (13) edge[bend right=27] (15);
\end{scope}
\end{tikzpicture}
